Simulations of galactic disks including an additional dark baryonic component

The near proportionality between HI and dark matter in outer galactic disks prompted us to run N-body simulations of galactic disks in which the observed gas content is supplemented by a dark gas component representing between zero and five times the visible gas content. While adding baryons in the disk of galaxies may solve some issues, it poses the problem of disk stability. We show that the global stability is ensured if the ISM is multiphased, composed of two partially coupled phases, a visible warm gas phase and a weakly collisionless cold dark phase corresponding to a fraction of the unseen baryons. The phases are subject to stellar and UV background heating and gas cooling, and their transformation into each other is studied as a function of the coupling strength. This new model, which still possesses a dark matter halo, fits the rotation curves as well as the classical CDM halos, but is the only one to explain the existence of an open and contrasting spiral structure, as observed in the outer HI disks

==> schema.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{schema.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4074,2274)(664,-4123)
\put(2386,-3031){\rotatebox{1.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{\rm{dg} \to \rm{vg}}$}%
}}}}}
\put(2701,-3706){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}DG}%
}}}}
\put(1801,-3706){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}DG}%
}}}}
\put(1801,-2356){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}VG}%
}}}}
\put(4366,-2356){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ST}%
}}}}
\put(1486,-3031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{\rm{vg} \to \rm{dg}}$}%
}}}}
\put(2701,-2356){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}VG}%
}}}}
\put(4096,-2851){\rotatebox{1.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\chi_{\rm{stars}}$}%
}}}}}
\put(4366,-3481){\rotatebox{1.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\chi_{\rm{ext}}$}%
}}}}}
\end{picture}%

